Honeyquest: Rapidly Measuring the Enticingness of Cyber Deception Techniques with Code-based Questionnaires

Fooling adversaries with traps such as honeytokens can slow down cyber attacks and create strong indicators of compromise. Unfortunately, cyber deception techniques are often poorly specified. Also, realistically measuring their effectiveness requires a well-exposed software system together with a production-ready implementation of these techniques. This makes rapid prototyping challenging. Our work translates 13 previously researched and 12 self-defined techniques into a high-level, machine-readable specification. Our open-source tool, Honeyquest, allows researchers to quickly evaluate the enticingness of deception techniques without implementing them. We test the enticingness of 25 cyber deception techniques and 19 true security risks in an experiment with 47 humans. We successfully replicate the goals of previous work with many consistent findings, but without a time-consuming implementation of these techniques on real computer systems. We provide valuable insights for the design of enticing deception and also show that the presence of cyber deception can significantly reduce the risk that adversaries will find a true security risk by about 22% on average.

==> figures/deception-lifecycle.tex <==
\begin{tikzpicture}[scale=1.0]

  \def\boxw{2.45}  % width of boxes
  \def\smlw{1.8}   % width of slightly smaller boxes
  \def\smls{0.75}  % scale of text in slightly smaller boxes
  \def\boxh{1.5}   % height of boxes
  \def\smlh{1}     % height of slightly smaller box
  \def\arrw{0.7}   % width of arrow between boxes
  \def\arsw{0.5}   % width of arrow between slightly smaller boxes
  \def\subw{3.5cm} % width of subtext
  \def\subt{0.2}   % margin on the top of the subtext
  \def\subs{0.65}  % scale of text below boxes
  \def\gryh{1.4}   % extra height of grey background

  \newcommand{\starbullet}{\ding{72}}
  \newcommand{\posbullet}{\textcolor{teal}{\ding{51}}}
  \newcommand{\negbullet}{\textcolor{purple}{\ding{56}}}

  \coordinate (B1) at (0,0);
  \coordinate (B1L) at (0,-1.25*\boxh);
  \coordinate (B2) at ($(B1)+(\boxw,0)+(\arrw,0)$);
  \coordinate (B3) at ($(B2)+(\smlw,0)+(\arsw,0)$);
  \coordinate (B4) at ($(B3)+(\smlw,0)+(\arsw,0)$);
  \coordinate (B5) at ($(B4)+(\smlw,0)+(\arsw,0)$);
  \coordinate (B6) at ($(B5)+(\boxw,0)+(\arrw,0)$);
  \coordinate (B7) at ($(B6)+(\boxw,0)+(\arrw,0)$);

  % arrow from honeyaml box to deployment (behind grey background)
  \draw[-,color=ACMDarkBlue,dotted,very thick] ($(B1L)+0.5*(\boxw,-0.2)$) to[out=-22,in=180] ($(B4)+(0,-\gryh-1.5)$) to[out=0,in=-120] ($(B6)+(0,-0.5*\boxh)$);

  % grey background around the small boxes (put first to draw it behind all the other elements)
  \path[dashed,draw=lightgray!80,fill=lightgray!10,thick] ($(B2)+0.7*(-\smlw,1.8*\boxh)$) rectangle ($(B5)+0.7*(\smlw,-1.2*\boxh)-(0,\gryh)$);

  % text above smaller evaluation boxes
  \node[text width=5cm, anchor=west] at ($(B2)+0.7*(-\smlw+0.2,1.2*\boxh+0.3)$)
  {\textbf{Evaluation} of CDTs};

  % design box
  \draw[thick] ($(B1)+0.5*(-\boxw,\boxh)$) rectangle ($(B1)+0.5*(\boxw,-\boxh)$) node[midway,align=center]
    {\textbf{CDT Design}};

  % honeyaml box
  \draw[thick,color=ACMDarkBlue,fill=ACMBlue!10] ($(B1L)+0.5*(-\boxw,\boxh)$) rectangle ($(B1L)+0.5*(\boxw,-\boxh)$) node[midway,align=center]
    {\textcolor{ACMDarkBlue}{\textsc{HoneYAML}}\\\textcolor{black}{\small{(\secname\ref{sec:honeyaml})}}};
  \node[text width=3.8cm,scale=\subs,anchor=north,align=center] at ($(B1L)-0.5*(0,\boxh)-(0,\subt)$)
  {\textcolor{ACMDarkBlue}{Shared CDT Specification}};

  % the four small evaluation boxes
  \draw[thick] ($(B2)+0.5*(-\smlw,\boxh)$) rectangle ($(B2)+0.5*(\smlw,-\boxh)$) node[midway,align=center,scale=\smls]
    {Text-based\\Questionnaires};
  \node[text width=\subw,scale=\subs,anchor=north,align=center] at ($(B2)-0.5*(0,\boxh)-(0,\subt)$)
  {\posbullet~simple, easy, and implementation-free\\~\\\negbullet~requires humans and often lacks connection to technical aspects};

  \draw[thick,color=ACMDarkBlue,fill=ACMBlue!10] ($(B3)+0.5*(-\smlw,\boxh)$) rectangle ($(B3)+0.5*(\smlw,-\boxh)$) node[midway,align=center,scale=\smls]
    {\textcolor{ACMDarkBlue}{\textsc{Honeyquest}}\\\textcolor{black}{\small{(\secname\ref{sec:honeyquest})}}};
  \node[text width=\subw,scale=\subs,anchor=north,align=center] at ($(B3)-0.5*(0,\boxh)-(0,\subt)$)
  {\posbullet~mimics system properties without implementation needs\\~\\\negbullet~still requires humans right now};

  \draw[thick] ($(B4)+0.5*(-\smlw,\boxh)$) rectangle ($(B4)+0.5*(\smlw,-\boxh)$) node[midway,align=center,scale=\smls]
    {CTF\\Experiments};
  \node[text width=\subw,scale=\subs,anchor=north,align=center] at ($(B4)-0.5*(0,\boxh)-(0,\subt)$)
  {\posbullet~close to real-world\\~\\\negbullet~requires humans and often labor-intensive implementations of apps and services};

  \draw[thick] ($(B5)+0.5*(-\smlw,\boxh)$) rectangle ($(B5)+0.5*(\smlw,-\boxh)$) node[midway,align=center,scale=\smls]
    {Honeypot\\Deployments};
  \node[text width=\subw,scale=\subs,anchor=north,align=center] at ($(B5)-0.5*(0,\boxh)-(0,\subt)$)
  {\posbullet~real-world\\~\\\negbullet~dependent upon attracting real attackers and a production-ready implementation of traps};

  % deployment box
  \draw[thick] ($(B6)+0.5*(-\boxw,\boxh)$) rectangle ($(B6)+0.5*(\boxw,-\boxh)$) node[midway,align=center]
    {\textbf{Deployment}\\in Real-World\\Applications};

  % engage box
  \draw[thick] ($(B7)+0.5*(-\boxw,\boxh)$) rectangle ($(B7)+0.5*(\boxw,-\boxh)$) node[midway,align=center]
    {\textbf{Engage}\\Real Attackers};
  \node[text width=\subw,scale=\subs,anchor=north,align=center] at ($(B7)-0.5*(0,\boxh)-(0,\subt)$)
  {In the Reconnaissance\\Phase of their Attacks};

  % arrows between boxes
  \draw[-{Stealth[scale=1.5]},thick] ($(B1)+0.5*(\boxw,0)$) -- ($(B2)-0.7*(\smlw,0)$);
  \draw[-{Stealth[scale=1.5]},thick] ($(B5)+0.7*(\smlw,0)$) -- ($(B6)-0.5*(\boxw,0)$);
  \draw[-{Stealth[scale=1.5]},thick] ($(B6)+0.5*(\boxw,0)$) -- ($(B7)-0.5*(\boxw,0)$);

  % arrow from honeyaml box to honeyquest
  \draw[-,color=ACMDarkBlue,dotted,very thick] ($(B1L)+0.5*(\boxw,0.2)$) to[out=10,in=-90] ($(B1)+(0.5*\boxw+0.3*\arrw,0)$) to[out=90,in=160] ($(B3)+(-0.5*\smlw,0.5*\boxh)$);

  % arrow from honeyquest to ctf experiments and honeypot deployments
  \draw[-{Stealth[scale=1.0]},color=ACMDarkBlue] ($(B3)+(0,0.5*\boxh)$) to[out=30,in=120] ($(B4)+(-0.3*\smlw,0.5*\boxh)$);
  \draw[-{Stealth[scale=1.0]},color=ACMDarkBlue] ($(B3)+(0,0.5*\boxh)$) to[out=30,in=120] ($(B5)+(-0.3*\smlw,0.5*\boxh)$);

  % text right to those two arrows
  \node[text width=6cm,scale=\subs,anchor=north,align=center] at ($(B5)+0.5*(0.1,\boxh+2)$)
  {\textcolor{ACMDarkBlue}{Replicated Findings}\\(\secname\ref{sec:discuss-replicated-work})};

\end{tikzpicture}


==> figures/queries-and-marks.tex <==
\begin{tikzpicture}[scale=1.0]
  % risky and neutral lines
  \draw[-{Stealth[scale=1.5]}] (0,-0.50) node[anchor=east] {$q_N$} -- (5,-0.50) node[midway,above] {\ntrli~neutral query};
  \draw[-{Stealth[scale=1.5]}] (0,-1.25) node[anchor=east] {$L_R, ~ q_R$} -- (5,-1.25) node[midway,above] {\riski~risky query};
  \draw[-{Stealth[scale=1.5]}] (6.5,-0.50) -- (7,-0.50) node[anchor=west,align=left] {\expli~$\mathbf{a}_{Ex}$\\exploit\\marks};
  \draw[-{Stealth[scale=1.5]}] (6.5,-2) -- (7,-2) node[anchor=west,align=left] {\trapi~$\mathbf{a}_{Tr}$\\trap\\marks};

  % honeyquest box
  \draw[thick] (5,-0.10) rectangle (6.5,-2.40) node[midway,align=center] {\includegraphics[height=2.75em]{./figures/icon-honeyquest.pdf}\\Honey\\Quest};
  % algorithm box
  \draw[thick] (1,-1.60) rectangle (3,-2.40) node[midway] {$\mathrm{D}(q; ~ T)$};

  % lines to and from algorithm box
  \draw[-{Stealth[scale=1.5]}] (0.25,-0.5) -- (0.25,-1.8) -- (1,-1.8);
  \draw[-{Stealth[scale=1.5]}] [densely dashed] (0.50,-1.25) -- (0.50,-2.2) -- (1,-2.2);
  \draw[-{Stealth[scale=1.5]}] (3,-2) -- (5,-2) node[midway,below,align=center] {$L_D, ~ q_D$\\\dcpti~deceptive\\query};
  \draw[-{Stealth[scale=1.5]}] (2,-3) node[anchor=north] {techniques $T$} -- (2,-2.40);
\end{tikzpicture}

